Practical Reasoning for Very Expressive Description Logics

Description Logics (DLs) are a family of knowledge representation formalisms mainly characterised by constructors to build complex concepts and roles from atomic ones. Expressive role constructors are important in many applications, but can be computationally problematical. We present an algorithm that decides satisfiability of the DL ALC extended with transitive and inverse roles and functional restrictions with respect to general concept inclusion axioms and role hierarchies; early experiments indicate that this algorithm is well-suited for implementation. Additionally, we show that ALC extended with just transitive and inverse roles is still in PSPACE. We investigate the limits of decidability for this family of DLs, showing that relaxing the constraints placed on the kinds of roles used in number restrictions leads to the undecidability of all inference problems. Finally, we describe a number of optimisation techniques that are crucial in obtaining implementations of the decision procedures, which, despite the worst-case complexity of the problem, exhibit good performance with real-life problems.

==> 09-bj.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=09-bj.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5808,3192)(1030,-4222)
\put(5191,-4186){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\emph{clash}}}}
\put(3841,-4186){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\emph{clash}}}}
\put(5565,-1486){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4965,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5115,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5715,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(6315,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4215,-2761){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(3915,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$R$}}}
\put(4515,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}\ldots}}}
\put(5115,-1786){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{C_1\}$}}}
\put(4515,-2386){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{C_2\}$}}}
\put(6765,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{\neg C_1, D_1\}$}}}
\put(6165,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{\neg C_2, D_2\}$}}}
\put(3615,-3286){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{C_n\}$}}}
\put(5565,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{\neg C_3, D_3\}$}}}
\put(3615,-3886){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(y)=\{(A \sqcap B), \neg A, A, B\}$}}}
\put(5415,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(y)=\{(A \sqcap B), \neg A, A, B\}$}}}
\put(5940,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(5340,-1825){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(3841,-3325){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(3840,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}
\put(5190,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}
\put(4740,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\end{picture}


==> 09-pruning.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=09-pruning.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5730,3327)(508,-4273)
\put(3241,-4186){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}\emph{clash}}}}
\put(4965,-1486){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4365,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4515,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5115,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5715,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5340,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(3615,-2761){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(3315,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$R$}}}
\put(4201,-1111){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Backjump}}}
\put(6076,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}Pruning}}}
\put(3240,-3931){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$y$}}}
\put(3226,-3325){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4140,-2425){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4740,-1825){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(3001,-3931){\makebox(0,0)[rb]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$\{\neg A,A\}\subseteq\Lab(y)$}}}
\end{picture}


==> 09-sembranch.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=09-sembranch.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4800,914)(525,-1344)
\put(4050,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4800,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4200,-586){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) = \{(A \sqcup B), (A \sqcup C)\}$}}}
\put(3525,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{A\} \Rightarrow \emph{clash}$}}}
\put(5325,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{\neg A, B, C\}$}}}
\put(3826,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(5026,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4425,-625){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\end{picture}


==> 09-synbranch.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=09-synbranch.pstex}%
\end{picture}%
\setlength{\unitlength}{3552sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5400,1514)(525,-1944)
\put(4050,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4800,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4650,-1486){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(5400,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\sqcup$}}}
\put(4200,-586){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x)=\{(A \sqcup B), (A \sqcup C)\}$}}}
\put(5325,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{B\}$}}}
\put(3525,-1186){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{A\} \Rightarrow \emph{clash}$}}}
\put(3826,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4125,-1786){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{A\} \Rightarrow \emph{clash}$}}}
\put(5626,-1825){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4426,-1825){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(5026,-1225){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(4425,-625){\makebox(0,0)[b]{\smash{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}$x$}}}
\put(5925,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Lab(x) \cup \{C\}$}}}
\end{picture}


==> tiling.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=tiling.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6382,2787)(649,-6586)
\put(1651,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(1276,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$A$}}}
\put(2026,-4186){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(2926,-4186){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(3451,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(3076,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$A$}}}
\put(2551,-4786){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_2$}}}
\put(2176,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$B$}}}
\put(1651,-5686){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(3451,-5686){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(2551,-5686){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_2$}}}
\put(1126,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(1651,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(1276,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$A$}}}
\put(2026,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(2926,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(3451,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(3076,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$A$}}}
\put(2551,-6586){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$X_2$}}}
\put(2176,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$B$}}}
\put(1126,-5086){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_2$}}}
\put(2026,-5086){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_2$}}}
\put(2926,-5086){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_2$}}}
\put(1276,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$C$}}}
\put(2176,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$D$}}}
\put(3076,-5311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$C$}}}
\put(1126,-4186){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(4501,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$X_1$}}}
\put(4501,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$S^\oplus_{11}$}}}
\put(5101,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$S^\oplus_{21}$}}}
\put(5701,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$S^\oplus_{12}$}}}
\put(6301,-4636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$S^\oplus_{22}$}}}
\put(5101,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$Y_1$}}}
\put(6301,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$Y_2$}}}
\put(5701,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}$X_2$}}}
\end{picture}

